Perspectives on Utilization of Measurements in Quantum Algorithms

Measurement is a fundamental operation in quantum computing and has many important use cases in quantum algorithms. This article provides a comprehensive overview of the basic measurement operations in quantum computing and represents a selected set of their applications in quantum algorithms. Our goal is to provide one of the first algorithmic overviews of measurement processes in quantum computing. From the quantum information-theoretical perspective, measurements are either a method to access the result of a quantum computation or a technique to modify a quantum state. We also identify measurement-based methods to solve quantum computational challenges, such as error mitigation and circuit cutting. We discuss three main categories of measurements: performing measurements in static quantum circuits, modifying the quantum state in dynamic quantum circuits via measurements, and addressing challenges in quantum computing with measurements. Based on the reviewed topics, the measurement operations are frequently not at the center of the quantum algorithm design. However, the most novel and error-prone quantum algorithms will likely require sophisticated measurement schemes. Thus, the central message of this article is to broaden the view of measurement operations and highlight their importance at every level of quantum algorithm design.

==> circuits/gate_cutting_example.tex <==
\begin{quantikz}
 \qw \gategroup[2,steps=6,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{} & \gate[2]{} & \gate[1]{} & \gate[3, style={fill=green!30}]{} & \qw & \qw \\
 \qw & \qw & \gate[3, style={fill=green!30}]{} & \qw & \qw & \qw \\
 \qw \gategroup[2,steps=6,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \qw & \qw & \gate[2]{} & \qw \\
 \qw & \qw & \qw & \gate[1]{} & \qw & \qw
\end{quantikz} $\Longrightarrow$
\begin{quantikz}
\qw \gategroup[2,steps=6,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{} & \gate[2]{} & \gate[1]{} & \gate[2, style={fill=green!30}]{} & \qw & \qw \\
 \qw & \qw & \gate[1, style={fill=green!30}]{} & \qw & \qw & \qw \\
 \qw \gategroup[2,steps=6,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \qw & \gate[2, style={fill=green!30}]{} & \gate[1, style={fill=green!30}]{} \qw & \gate[2]{} & \qw \\
 \qw & \qw & \qw & \gate[1]{} & \qw & \qw
\end{quantikz}

==> circuits/global_observable_example.tex <==
\resizebox{0.2\columnwidth}{!}{
\begin{quantikz}[row sep=0.1cm, column sep=0.2cm, font=\scriptsize]
\lstick{\ket{0}} & \gate{RY(\theta_1)} & \meter{} \\
\lstick{\ket{0}} & \gate{RY(\theta_2)} & \meter{} \\
\vdots & \vdots & \vdots \\
\lstick{\ket{0}} & \gate{RY(\theta_{n})} & \meter{}
\end{quantikz}
}

==> circuits/single_gate_teleportation.tex <==
\begin{quantikz}
  \lstick{Sender: $\ket{\varphi}$} & \qw & \qw & \qw & \ctrl{1} \gategroup[2,steps=3,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{Bell measurement} & \gate{H} & \meter{} & \cwbend{2} \setwiretype{c} \\
  \lstick{$\ket{0}$} & \gate{H} \gategroup[2,steps=2,style={dashed, rounded corners, inner ysep=-1pt, inner xsep=0pt}]{Bell pair} & \ctrl{1} & \qw & \targ{}  & \qw & \meter{} & \cwbend{1} \setwiretype{c} \\
  \lstick{Receiver: $\ket{0}$} & \qw & \targ{} & \gate{U} & \qw & \qw & \qw & \gate{C_{xy}} & \rstick{$U\ket{\varphi}$}
\end{quantikz}

==> circuits/tem_circuit.tex <==
\begin{quantikz}
\lstick{$\ket{0}$} & \gate{U_1} & \gate{\mathcal{N}_1} & \gate[2]{U_2} & \gate[2]{\mathcal{N}_2} & \qw & \qw & \meter[3]{\text{IC}} & \gate{D} \cw & \gate[3]{\text{Tensor network}} \cw & \gate[3]{\mathcal{O}} \cw \\
\lstick{$\ket{0}$} & \gate{U_4} & \gate{\mathcal{N}_4} & \qw & \qw & \gate[2]{U_5} & \gate[2]{\mathcal{N}_5} & \qw & \gate{D} \cw & \cw & \cw \\
\lstick{$\ket{0}$} & \gate{U_6} & \gate{\mathcal{N}_6} & \qw & \qw & \qw & \qw & \qw & \gate{D} \cw & \cw & \cw \\
\end{quantikz}

==> circuits/wire_cutting_example.tex <==
\begin{quantikz}
   \qw \gategroup[3,steps=5,style={rounded corners,fill=yellow!30,opacity=0.5,inner ysep=1pt}, background]{} & \gate[2]{} & \qw & \qw & \qw \\
   \qw & \qw & \push{\textbf{CUT}} & \gate[2]{}  & \qw \\
   \qw & \qw &  \qw & \qw & \qw
\end{quantikz} $\Longrightarrow$
\begin{quantikz}
   \qw \gategroup[2,steps=6,style={rounded corners,fill=blue!30,opacity=0.5,inner ysep=1pt}, background]{} & \gate[2]{} & \qw & \qw & \qw & \qw \\
    & \qw  & \qw & \gate{P_i} & \wireoverride{n} \\ 
   \qw \gategroup[2,steps=6,style={rounded corners,fill=red!30,opacity=0.5,inner ysep=1pt}, background]{} & \wireoverride{n}  & \wireoverride{n}  & \gate{|\rho_i \rangle} \wireoverride{n} & \gate[2]{} & \qw \\
    & \qw & \qw & \qw & \qw & \qw
\end{quantikz}
